Blocklisted Oblivious Pseudorandom Functions

An oblivious pseudorandom function (OPRF) is a protocol by which a client and server interact to evaluate a pseudorandom function on a key provided by the server and an input provided by the client, without divulging the key or input to the other party. We extend this notion by enabling the server to specify a blocklist, such that OPRF evaluation succeeds only if the client's input is not on the blocklist. More specifically, our design gains performance by embedding the client input into a metric space, where evaluation continues only if this embedding does not cluster with blocklist elements. Our framework exploits this structure to separate the embedding and blocklist check to enable efficient implementations of each, but then must stitch these phases together through cryptographic means. Our framework also supports subsequent evaluation of the OPRF on the same input more efficiently. We demonstrate the use of our design for password blocklisting in augmented password-authenticated key exchange, and to MAC only executables that are not similar to ones on a blocklist of known malware.

==> figure/File.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.8cm}, height=6cm, width=0.63\columnwidth]
\nextgroupplot[
title={A},
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.03,0.97)},
	anchor=north west,
	draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xmin=5.5, xmax=104.5,
xlabel={\setSize{\policyLan}},
xtick style={color=black},
xticklabels={$0$,$0$,$5e2$, $1e3$}, 
y grid style={darkgray176},
ylabel={Client Latency (s)},
ylabel style={at={(axis description cs:-0.4,0.5)}, anchor=south},
ymin=-2, ymax=80,
ytick style={color=black},
height=3.8cm,
width=3cm,
]
\addplot [semithick, black]
table {%
100 4.347
200 8.481
300 12.618
400 16.856
500 20.894
600 25.03
700 29.174
800 33.308
900 37.442
1000 41.581
};
%\addlegendentry{\primitiveNameShort}
\addplot [semithick, black, dashed]
table {%
100 6.934
200 14.089
300 20.61
400 27.77
500 34.773
600 45.189
700 49.701
800 55.056
900 62.636
1000 68.974
};
%\addlegendentry{\baselineEmbed}
\nextgroupplot[
title={B},
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.03,0.97)},
	anchor=north west,
	draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xmin=5.5, xmax=104.5,
xtick style={color=black},
xlabel={\setSize{\policyLan}},
xticklabels={$0$,$0$,$5e2$, $1e3$}, 
y grid style={darkgray176},
ylabel={Total Comm. (MB)},
ylabel style={at={(axis description cs:-0.5,0.5)}, anchor=south},
ymin=-1.998, ymax=250,
ytick style={color=black},
height=3.8cm,
width=3cm,
xshift=-0.3cm,
]
\addplot [semithick, black]
table {%
100 10.191
200 20.383
300 30.574
400 40.766
500 50.957
600 61.149
700 71.34
800 81.531
900 91.722
1000 101.914
};
%\addlegendentry{\primitiveNameShort}
\addplot [semithick, black, dashed]
table {%
100 21.157
200 44.049
300 66.913
400 89.514
500 112.379
600 134.98
700 157.844
800 180.446
900 203.309
1000 227.191
};
%\addlegendentry{\baselineEmbed}
\end{groupplot}

\node (tab) [anchor=west] at ($(group c2r1.east)+(0.3cm,0)$) {
%\centering
{\small
\begin{tabular}{c@{\hskip 4pt}c@{\hskip 4pt}c}
\toprule
 & \textbf{Comm.} &  {\textbf{$\client[2]$ Latency}} \\
\midrule
\protocolValidateESP & 49KB & 73ms \\
GC & 10.3MB & 1052ms \\
\bottomrule
\end{tabular}
}
};

\node [anchor=south, align=center] at (tab.north) {{\small C}};

\end{tikzpicture}


==> figure/aPAKE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mygray1}{RGB}{96,96,96}
\definecolor{mygray2}{RGB}{128,128,128}
\definecolor{mygray3}{RGB}{169,169,169}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=1.5cm}, height=5cm, width=\textwidth]
\nextgroupplot[
title={A},
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.03,0.97)},
	anchor=north west,
	draw=lightgray204,
	font=\small,
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xmin=-200, xmax=10300,
xtick style={color=black},
xlabel={\setSize{\policyLan}},
xticklabels={$0$,$0$,$5e3$, $1e4$}, 
ymin=-0.5,
ymax=20,
y grid style={darkgray176},
ylabel={Client Latency (s)},
ylabel style={yshift=-1ex},
%ymin=-1, ymax=20,
ytick style={color=black},
height=4.5cm,
width=4cm,
xshift=0.1cm,
]
\addplot [semithick, black]
table {%
1000 1.25
2000 1.62
3000 1.99
4000 2.37
5000 2.74
6000 3.11
7000 3.49
8000 3.86
9000 4.24
10000 4.54
};
\addlegendentry{\primitiveNameShort}
\addplot [semithick, black, dashed]
table {%
1000 1.48
2000 2.6
3000 3.66
4000 4.94
5000  6.42
6000 7.13
7000 8.88
8000 9.39
9000 10.41
10000 11.23
};
\addlegendentry{\baselineEmbed}
\addplot [semithick, black, dotted]
table {%
1000 0.416
2000 0.416
3000 0.416
4000 0.416
5000 0.416
6000 0.416
7000 0.416
8000 0.416
9000 0.416
10000 0.416
};
\addlegendentry{\protocolOPRF}
\iffalse
\nextgroupplot[
title={B},
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.03,0.97)},
	anchor=north west,
	draw=lightgray204,
	font=\small,
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xmin=-200, xmax=10300,
xtick style={color=black},
xlabel={\setSize{\policyLan}},
xticklabels={$0$,$0$,$5e3$, $1e4$},
ymin=-2,
ymax=55,
y grid style={darkgray176},
ylabel={Server Latency (s)},
ylabel style={yshift=-1ex},
%ymin=-1, ymax=28,
ytick style={color=black},
height=4.5cm,
width=4cm,
xshift=-0.3cm,
]
\addplot [semithick, black]
table {%
1000 1.25
2000 1.61
3000 1.99
4000 2.36
5000 2.74
6000 3.11
7000 3.48
8000 3.85
9000 4.22
10000 4.53
};
\addlegendentry{\primitiveNameShort}
\addplot [semithick, black, dashed]
table {%
1000 1.48
2000 2.6
3000 3.65
4000 4.94
5000  6.42
6000 7.12
7000 8.87
8000 9.38
9000 10.39
10000 11.22
};
\addlegendentry{\baselineEmbed}
\addplot [semithick, black, dotted]
table {%
1000 0.393
2000 0.393
3000 0.393
4000 0.393
5000 0.393
6000 0.393
7000 0.393
8000 0.393
9000 0.393
10000 0.393
};
\addlegendentry{\protocolOPRF}
\fi
\nextgroupplot[
title={B},
legend cell align={left},
legend style={
	fill opacity=0.8,
	draw opacity=1,
	text opacity=1,
	at={(0.03,0.97)},
	anchor=north west,
	draw=lightgray204,
	font=\small,
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xmin=-200, xmax=10300,
xtick style={color=black},
xlabel={\setSize{\policyLan}},
xticklabels={$0$,$0$,$5e3$, $1e4$}, 
ymin=-2,
ymax=45,
y grid style={darkgray176},
ylabel={Total Comm. (MB)},
ylabel style={yshift=-1ex},
%ymin=-200, ymax=5000,
ytick style={color=black},
height=4.5cm,
width=4cm,
xshift=0.1cm,
]
\addplot [semithick, black]
table {%
1000 5.338
2000 5.869
3000 6.399
4000 6.93
5000 7.461
6000 7.992
7000 8.523
8000 9.053
9000 9.584
10000 10.115
};
\addlegendentry{\primitiveNameShort}
\addplot [semithick, black, dashed]
table {%
1000 5.475
2000 8.783
3000 12.091
4000 15.399
5000 18.708
6000 22.016
7000 25.483
8000 28.952
9000 32.42
10000 35.889
};
\addlegendentry{\baselineEmbed}
\addplot [semithick, black, dotted]
table {%
1000 0.000288
2000 0.000288
3000 0.000288
4000 0.000288
5000 0.000288
6000 0.000288
7000 0.000288
8000 0.000288
9000 0.000288
10000 0.000288
};
\addlegendentry{\protocolOPRF}
\nextgroupplot[
title={C},
ybar stacked,
ymin=0,
ymax=45,
bar width=0.3cm,
symbolic x coords={\primitiveNameShort \\ \setSize{\policyLan}=$1\text{e}3$,\primitiveNameShort \\ \setSize{\policyLan}=$5\text{e}3$,\primitiveNameShort \\ \setSize{\policyLan}=$1\text{e}4$,spacer, \baselineEmbed\\ \setSize{\policyLan}=$1\text{e}3$,\baselineEmbed\\ \setSize{\policyLan}=$5\text{e}3$,\baselineEmbed\\ \setSize{\policyLan}=$1\text{e}4$},
xtick=data,
xticklabels={~\\$1\text{e}3$, \primitiveNameShort w/\\ $5\text{e}3$,  ~\\$1\text{e}4$, , ~\\$1\text{e}3$, \baselineEmbed w/ \\ $5\text{e}3$,  ~\\$1\text{e}4$},
x tick label style={align=center,font=\small, text height=1.5ex, yshift=-10pt},
ylabel style={yshift=-1ex},
y grid style={darkgray176},
ylabel={Total Comm. (MB)},
ytick style={color=black},
legend style={at={(0.03,0.97)},
anchor=north west,
legend columns=1,,
draw=none,
legend cell align={left}},
height=4.5cm, 
width=6.5cm,
xshift=-0.1cm,
after end axis/.code={
        \node[anchor=north west, font=\small] at (rel axis cs:-0.15, -0.13) {$\setSize{\policyLan}=$};
 	\draw[dashed,] 
            (axis cs:spacer,0) -- 
            (axis cs:spacer,45);
},
]
\addplot[ybar,fill=mygray1,draw=none] plot coordinates {(\primitiveNameShort \\ \setSize{\policyLan}=$1\text{e}3$,2.6) (\primitiveNameShort \\ \setSize{\policyLan}=$5\text{e}3$,2.6) (\primitiveNameShort \\ \setSize{\policyLan}=$1\text{e}4$,2.6) (spacer, 0) (\baselineEmbed\\ \setSize{\policyLan}=$1\text{e}3$,2.99) (\baselineEmbed\\ \setSize{\policyLan}=$5\text{e}3$,13.49) (\baselineEmbed\\ \setSize{\policyLan}=$1\text{e}4$,27.25)};
\addlegendentry{Circuit Size}
\addplot[ybar,fill=mygray2,draw=none] plot coordinates {(\primitiveNameShort \\ \setSize{\policyLan}=$1\text{e}3$,2.21) (\primitiveNameShort \\ \setSize{\policyLan}=$5\text{e}3$,2.21) (\primitiveNameShort \\ \setSize{\policyLan}=$1\text{e}4$,2.21) (spacer, 0) (\baselineEmbed\\ \setSize{\policyLan}=$1\text{e}3$,2.48) (\baselineEmbed\\ \setSize{\policyLan}=$5\text{e}3$,5.22) (\baselineEmbed\\ \setSize{\policyLan}=$1\text{e}4$,8.64)};
\addlegendentry{OT Cost}
\addplot[ybar,fill=mygray3,draw=none] plot coordinates {(\primitiveNameShort \\ \setSize{\policyLan}=$1\text{e}3$,0.53) (\primitiveNameShort \\ \setSize{\policyLan}=$5\text{e}3$,2.66) (\primitiveNameShort \\ \setSize{\policyLan}=$1\text{e}4$,5.31) (spacer, 0) (\baselineEmbed\\ \setSize{\policyLan}=$1\text{e}3$,0) (\baselineEmbed\\ \setSize{\policyLan}=$5\text{e}3$,0) (\baselineEmbed\\ \setSize{\policyLan}=$1\text{e}4$,0)};
\addlegendentry{OLE Cost}

\end{groupplot}

\node (tab) [anchor=west] at ($(group c3r1.east)+(0.5cm,0)$) {
%\centering
{\small
\begin{tabular}{c@{\hskip 6pt}c@{\hskip 6pt}c}
\toprule
 & \textbf{Comm.} &  {\textbf{$\client$ Latency}} \\
\midrule
\protocolValidateESP & 21.63KB & 11ms \\
GC & 2.72MB & 457ms \\
\protocolValidateESP + \protocolAKE & 22.01KB & 484ms \\
GC w/ \protocolAKE & 15.8MB & 2.14s \\
\bottomrule
\end{tabular}
}
};

\node [anchor=south, align=center] at (tab.north) {{\small D}};

\end{tikzpicture}


==> figure/accuracy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.9]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mygray1}{RGB}{96,96,96}
\definecolor{mygray2}{RGB}{128,128,128}
\definecolor{mygray3}{RGB}{169,169,169}

\begin{groupplot}[
group style={group name=my plots, group size=4 by 1, horizontal sep=1.2cm}, 
height=4cm, 
width=\columnwidth,
legend style={at={(-0.55, 0.5)},
anchor=east,
%legend columns=2,
draw=none,
legend cell align={left}},
]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xmin=-200, xmax=10300,
xtick style={color=black},
xlabel={\falseAcceptRate{\blockedElmts}{\policyLan}{\threshold}},
xticklabels={$0$,$0$, ,$0.4$, ,$0.8$},
xticklabel style={/pgf/number format/fixed},
y grid style={darkgray176},
ylabel={\falseRejectRate{\blockedElmts}{\policyLan}{\threshold} },
ylabel style={yshift=-1ex},
%ymin=-1, ymax=20,
ytick style={color=black},
height=3.8cm,
width=3.8cm,
]
\addplot [thick, black, dotted]
table {%
0.791 0.001
0.659 0.003
0.493 0.01
0.287 0.03
0.089 0.0814
0.05 0.325
0.022 0.604
0.007 0.829
0.001 0.95
0 0.991
};
\addlegendentry{{\small\parbox{3.55em}{\primitiveNameShort}: \parbox{5.4em}{\centering $0 \le \threshold \le 10$}; \parbox{8em}{\centering $\setSize{\policyLan} = 1.5\text{e}3$}; \parbox{6em}{\centering $\numberOfPointsSim = 65$}}}
\addplot [semithick, black, dashed]
table {%
0.262 0.034
0.144 0.045
0.089 0.081
0.079 0.12
0.073 0.149
0.067 0.181
};
\addlegendentry{{\small\parbox{3.55em}{\primitiveNameShort}: \parbox{5.4em}{\centering $\threshold = 1$}; \parbox{8em}{\centering $5\text{e}2 \le \setSize{\policyLan} \le 3\text{e}3$}; \parbox{6em}{\centering $\numberOfPointsSim = 65$}}}
\addplot [thick, black, dashdotted]
table {%
0 1
0.022 0.68
0.089 0.081
0.398 0.018
0.61 0.006
0.68 0.003
0.715 0.002
};
\addlegendentry{{\small\parbox{3.55em}{\primitiveNameShort}: \parbox{5.4em}{\centering $\threshold = 1$}; \parbox{8em}{\centering $\setSize{\policyLan} = 1.5\text{e}3$}; \parbox{5.8em}{\centering $33 \le \numberOfPointsSim \le 129$}}}
\addplot [semithick, red]
table {%
0 0
0.715 0
};
\addlegendentry{{\small\parbox{3.55em}{\baselineNoEmbed}: $\setSize{\PSIList} = \setSize{\blockedElmts} * (1 - \falseAcceptRate{\blockedElmts}{\policyLan}{\threshold})$}}
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xmin=-200, xmax=10300,
xtick style={color=black},
xticklabel style={/pgf/number format/fixed},
xlabel={\falseAcceptRate{\blockedElmts}{\policyLan}{\threshold}},
xticklabels={$0$,$0$, ,$0.4$, ,$0.8$},
y grid style={darkgray176},
ylabel={$\log_{10}(\text{Latency (s)})$},
ylabel style={yshift=-1ex},
%ymin=-1, ymax=28,
ytick style={color=black},
height=3.8cm,
width=3.8cm,
xshift=0.1cm
]
\addplot [thick, black, dotted]
table {%
0.791 0.154
0.659 0.154
0.493 0.154
0.287 0.154
0.089 0.154
0.05 0.154
0.022 0.154
0.007 0.154
0.001 0.154
0 0.154
};
%\addlegendentry{Varying $\threshold$}
\addplot [semithick, black, dashed]
table {%
0.262 0.028
0.144 0.096
0.089 0.154
0.079 0.208
0.073 0.253
0.067 0.299
};
%\addlegendentry{Varying $\setSize{\policyLan}$}
\addplot [thick, black, dashdotted]
table {%
0 0.061
0.022 0.11
0.089 0.154
0.398 0.195
0.61 0.231
0.68 0.266
0.715 0.296
};
%\addlegendentry{Varying $\numberOfPointsSim$}
\addplot [semithick, red]
table {%
0.00 2.32
0.1 2.27
0.2 2.22
0.3 2.16
0.4 2.09
0.5 2.01
0.6 1.91
0.7 1.78
};
%\addlegendentry{\baselineNoEmbed}
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
%xmin=-200, xmax=10300,
xtick style={color=black},
xticklabel style={/pgf/number format/fixed},
xlabel={\falseAcceptRate{\blockedElmts}{\policyLan}{\threshold}},
xticklabels={$0$,$0$, ,$0.4$, ,$0.8$},
y grid style={darkgray176},
ylabel={{$\log_{10}(\text{Traffic (MB)})$}},
ylabel style={yshift=-1ex},
%ymin=-200, ymax=5000,
ytick style={color=black},
height=3.8cm,
width=3.8cm,
xshift=0.1cm
%yshift=-0.5cm
]
\addplot [thick, black, dotted]
table {%
0.791 0.748
0.659 0.748
0.493 0.748
0.287 0.748
0.089 0.748
0.05 0.748
0.022 0.748
0.007 0.748
0.001 0.748
0 0.748
};
%\addlegendentry{Varying $\threshold$}
\addplot [semithick, black, dashed]
table {%
0.262 0.705
0.144 0.727
0.089 0.748
0.079 0.768
0.073 0.788
0.067 0.806
};
%\addlegendentry{Varying $\setSize{\policyLan}$}
\addplot [thick, black, dashdotted]
table {%
0 0.716
0.022 0.733
0.089 0.748
0.398 0.771
0.61 0.778
0.68 0.792
0.715 0.806
};
%\addlegendentry{Varying $\numberOfPointsSim$}
\addplot [semithick, red]
table {%
0 3.26
0.1 3.21
0.2 3.16
0.3 3.1
0.4 3.04
0.5 2.96
0.6 2.86
0.7 2.74
};
%\addlegendentry{\baselineNoEmbed}

\end{groupplot}

%\node at (my plots c1r1.north) [above, yshift=1cm] {\pgfplotslegendfromname{shared legend}};


\end{tikzpicture}

